Submodular Max-Min Allocation under Identical Valuations

In the problem of Submodular Max-Min Allocation, we are given a set of items, a set of players, and monotone submodular valuation functions that represent the satisfaction of a player with a certain subset of items. The goal is to find an allocation of the items to the players that maximizes the lowest satisfaction among all players. We study this problem in the special case where all players have the same valuation function. We devise a greedy algorithm which gives a $0.4$-approximation, improving the previously best factor of $\frac{10}{27} \approx 0.37$ by Uziahu and Feige. Furthermore, we study the integrality gap of the \emph{configuration LP} when players have identical valuations. By constructing a variable assignment to the dual from a primal integral solution, we give the first constant upper bound on the integrality gap for submodular valuations. Generalizing the result to the case where players' allocations must be independent in $k$ given matroids, we derive a $\mathcal{O}(k)$-estimation algorithm for max-min allocation subject to $k$ matroid constraints under identical valuations.

==> tikz/nobigedge.tex <==
\usetikzlibrary{arrows.meta}

\begin{tikzpicture}[>=Stealth, node distance=3cm, every node/.style={circle, draw, minimum size=1cm}, auto]

  \node (A) at (0,0) {$b$};
  \node[color=gray] (B) at (3,0) {$c$};
  \node (C) at (6,0) {$p$};

   \draw[->] (A) edge[loop above] node[above=2pt,fill=white, draw=none, inner sep = 0pt, minimum size = 0pt, outer sep = 0pt] {$x_b$} (A);
  \draw[->, color=gray] (B) edge[loop above] node[above=2pt,fill=white, draw=none, inner sep = 0pt, minimum size = 0pt, outer sep = 0pt] {$x_c$} (B);

  % Edges to next vertex with labels
  \draw[->, color=gray] (A) edge node[above=2pt,fill=white, draw=none, inner sep = 0pt, minimum size = 0pt, outer sep = 0pt] {$y_b$} (B);
  \draw[->, color=gray] (B) edge node[above=2pt,fill=white, draw=none, inner sep = 0pt, minimum size = 0pt, outer sep = 0pt] {$y_c$} (C);

  % Dashed colored edge from A to C with label
  \draw[->, dashed, red] (A) edge[bend left=60] node[above=2pt,fill=white, draw=none, inner sep = 0pt, minimum size = 0pt, outer sep = 0pt] {$z$} (C);

\end{tikzpicture}
